MAGIICAT VI. The MgII Intragroup Medium is Kinematically Complex

By comparing MgII absorption in the circumgalactic medium (CGM) of group environments to isolated galaxies, we investigated the impact of environment on the CGM. A MgII absorber is associated with a group if there are two or more galaxies at the absorption redshift within a projected distance of D=200 kpc from a background quasar and a line-of-sight velocity separation of 500 km/s. We compiled a sample of 29 group environments consisting of 74 galaxies (2-5 galaxies per group) at $0.113<z_{\rm gal}<0.888$. The group absorber median equivalent width ($\langle W_r(2796)\rangle=0.65\pm0.13$ {\AA}) and covering fraction ($f_c=0.89_{-0.09}^{+0.05}$) are larger than isolated absorbers ($1.27\sigma$ and $2.2\sigma$, respectively) but median column densities are statistically consistent. A pixel-velocity two-point correlation function analysis shows that group environment kinematics are statistically comparable to isolated environments ($0.8\sigma$), but with more power for high velocity dispersions similar to outflow kinematics. Group absorbers display more optical depth at larger velocities. A superposition model in which multiple galaxies contribute to the observed gas matches larger equivalent width group absorbers, but overpredicts the kinematics significantly due to large velocity separations between member galaxies. Finally, galaxy--galaxy groups (similar member galaxy luminosities) may have larger absorber median equivalent widths ($1.7\sigma$) and velocity dispersions ($2.5\sigma$) than galaxy--dwarf groups (disparate luminosities). We suggest the observed gas is coupled to the group rather than individual galaxies, forming an intragroup medium. Gas may be deposited into this medium by multiple galaxies via outflowing winds undergoing an intergalactic transfer between member galaxies or from tidal stripping of interacting members.

==> (inline-0) <==
\begin{deluxetable*}{lllrrrrcccrcccrcc}
\tabletypesize{\footnotesize}
\tablecolumns{18}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.06in}
\tablecaption{Observed Galaxy Properties \label{tab:obsprops}}\\
\tablehead{
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \multicolumn{4}{c}{Galaxy ID}      &
  \colhead{}                         &
  \multicolumn{3}{c}{$B$-band}       &
  \colhead{}                         &
  \multicolumn{3}{c}{$K$-band}       &
  \colhead{}                         &
  \colhead{} \\
  \cline{4-7} \cline{9-11} \cline{13-15} \\[-5pt]
  \colhead{(1)}                      &
  \colhead{(2)}                      &
  \colhead{(3)}                      &
  \colhead{(4)}                      &
  \colhead{(5)}                      &
  \colhead{(6)}                      &
  \colhead{(7)}                      &
  \colhead{}                         &
  \colhead{(8)}                      &
  \colhead{(9)}                      &
  \colhead{(10)}                     &
  \colhead{}                         &
  \colhead{(11)}                     &
  \colhead{(12)}                     &
  \colhead{(13)}                     &
  \colhead{}                         &
  \colhead{(14)}                     \\
  \colhead{QSO~\tablenotemark{a}}    &
  \colhead{J-Name~\tablenotemark{a}} &
  \colhead{$z_{\rm gal}$}              &
  \colhead{$\Delta\alpha$}           &
  \colhead{$\Delta\delta$}           &
  \colhead{$\theta$}                 &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{$m_{y}$\tablenotemark{c}}  &
  \colhead{Band~\tablenotemark{d}}   &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{$m_{y}$\tablenotemark{e}}  &
  \colhead{Band~\tablenotemark{d}}   &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{SED~\tablenotemark{f}}    \\
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{(arcsec)}                 &
  \colhead{(arcsec)}                 &
  \colhead{(arcsec)}                 &
  \multicolumn{11}{}{}               }
\startdata
\multirow{2}{*}{SDSS}                               & \multirow{2}{*}{J003340.21$-$005525.53}       & $0.1760  $ &   $-8.2$ &    $7.2$ & $ 10.91$ & 6  && $20.98$ & $g$(AB)                      & 14  &&  $19.72$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]
                                                    &                                               & $0.1758  $ &   $18.9$ &    $2.7$ & $ 19.09$ & 6  && $21.01$ & $g$(AB)                      & 14  &&  $20.61$ & $r$(AB)  & $14     $ && Im       \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J005244.23$-$005721.7}        & $0.13429 $ &   $-4.7$ &   $12.6$ & $ 13.42$ & 10 && $16.84$ & $r$(AB)                      & 14  &&  $13.53$ & $K_s$(V) & $15     $ && E/S0     \\[2pt]
                                                    &                                               & $0.13465 $ &   $-3.1$ &   $35.4$ & $ 35.55$ & 10 && $19.52$ & $g$(AB)                      & 14  &&  $19.52$ & $r$(AB)  & $14     $ && Scd      \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{5}{*}[-0.5em]{\bf 0150$-$202\tablenotemark{k}} & \multirow{5}{*}[-0.5em]{\bf J015227.32$-$200107.10} & $0.38260 $ & $8.5$ & $-7.8$ & $ 11.47$ & 3, 19\tablenotemark{h} && $21.15$ & F702W(V) & 3 && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.38024 $ &   $-0.3$ &   $16.1$ & $ 16.10$ & 19 && $22.81$ & F702W(V)                     & 25  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.38146 $ &   $-7.8$ &   $15.9$ & $ 17.51$ & 19 && $22.63$ & F702W(V)                     & 25  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.38140 $ &   $-4.8$ &  $-27.3$ & $ 27.67$ & 19 && $21.66$ & F702W(V)                     & 25  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.38135 $ &   $14.7$ &  $-28.1$ & $ 31.31$ & 19 && $20.91$ & F702W(V)                     & 25  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{0151+045}          & \multirow{2}{*}{J015427.99+044818.69}         & $0.160   $ &   $-6.2$ &   $-1.7$ & $  6.40$ & 1  && $19.10$ & $R_{\hbox{\tiny{EFOSC}}}$(V)    & 1   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.160   $ &   $-3.0$ &   $10.5$ & $ 10.90$ & 1  && $20.20$ & $R_{\hbox{\tiny{EFOSC}}}$(V)    & 1   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{0226$-$4110\tablenotemark{k}} & \multirow{2}{*}{J022815.17$-$405714.3} & $0.2065$ & $-9.1$ &   $-8.4$ & $ 10.87$ & 21 && $21.94$ & $R_J$(AB)                    & 21  && $21.20 $ & $I_J$(AB) & 21       && E/S0     \\[2pt]
                                                    &                                               & $0.2078  $ &  $-24.9$ &  $-25.9$ & $ 32.04$ & 21 && $20.29$ & $R_J$(AB)                    & 21  && $19.38 $ & $I_J$(AB) & 21       && E/S0     \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{3}{*}[-0.2em]{0226$-$4110\tablenotemark{k}} & \multirow{3}{*}[-0.2em]{J022815.17$-$405714.3} & $0.2678$ & $16.9$ & $-13.0$ & $ 18.21$ & 21 && $20.18$ & $R_J$(AB)     & 21  && $19.32 $ & $I_J$(AB) & 21       && E/S0     \\[2pt]
                                                    &                                               & $0.2690  $ &    $8.5$ &  $-36.7$ & $ 37.25$ & 21 && $22.85$ & $R_J$(AB)                    & 21  && $22.16 $ & $I_J$(AB) & 21       && E/S0     \\[2pt]
                                                    &                                               & $0.2680  $ &   $36.2$ &  $-29.2$ & $ 39.98$ & 21 && $21.61$ & $R_J$(AB)                    & 21  && $20.96 $ & $I_J$(AB) & 21       && Sbc      \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{0349$-$146\tablenotemark{k}} & \multirow{2}{*}{J035128.54$-$142908.71} & $0.324180$\tablenotemark{g} & $13.0$ & $-23.5$ & $26.72$ & 22 && $20.00$ & F702W(AB)   & 22  && $18.40$  & $K_s$(AB) & 22       && E/S0     \\[2pt]
                                                    &                                               & $0.324651$\tablenotemark{g} &  $-29.0$ &   $18.5$ & $ 34.44$ & 22 && $19.50$ & F702W(AB)   & 22  && $18.10$  & $K_s$(AB) & 22       && Sbc      \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{\bf 0405$-$123}    & \multirow{2}{*}{\bf J040748.43$-$121136.65} & $0.16699$\tablenotemark{g} & $-1.1$ & $34.8$ & $34.81$ & 22 && $21.04$ & $R_J$(AB)           & 23  && $21.00$  & $K_s$(AB) & 22       && Im       \\[2pt]
                                                    &                                             & $0.16699$\tablenotemark{g} & $41.3$ & $-1.8$ & $40.36$ & 22 && $17.43$ & $R_J$(AB)           & 23  && $16.60$  & $K_s$(AB) & 22       && Im       \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{\bf 0450$-$131}    & \multirow{2}{*}{\bf J045313.48$-$130555.84}   & $0.4941  $ &    $5.8$ &   $-5.9$ & $  8.26$ & 3  && $21.55$ & F702W(V)                     & 3   &&  $17.64$ & $K_s$(V) & $7      $ && E/S0     \\[2pt]
                                                    &                                               & $0.4931  $ &    $6.4$ &   $-8.1$ & $ 10.34$ & 3  && $21.52$ & F702W(V)                     & 3   &&  $17.64$ & $K_s$(V) & $7      $ && E/S0     \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{5}{*}[-0.5em]{\bf 0515$-$4414} & \multirow{5}{*}[-0.5em]{\bf J051707.61$-$441056.2}  & $0.2835  $ &   $11.6$ &   $-7.2$ & $ 10.96$ & 17 && $22.74$ & $R_J$(AB)        & 17  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.2821  $ &   $12.6$ &   $17.6$ & $ 19.82$ & 17 && $20.82$ & $R_J$(AB)                    & 17  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.2825  $ &  $-25.2$ &   $-8.5$ & $ 19.93$ & 17 && $19.07$ & $R_J$(AB)                    & 17  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.2823  $ &   $32.2$ &   $-4.5$ & $ 23.52$ & 17 && $18.73$ & $R_J$(AB)                    & 17  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.2826  $ &  $-40.7$ &   $-7.7$ & $ 30.16$ & 17 && $18.72$ & $R_J$(AB)                    & 17  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J074528.15+191952.68}         & $0.4582  $ &  $-15.0$ &    $7.5$ & $ 16.02$ & 6  && $20.92$ & $g$(AB)                      & 14  &&  $19.81$ & $r$(AB)  & $14     $ && Scd      \\[2pt]
                                                    &                                               & $0.4582  $ &  $-13.2$ &   $11.2$ & $ 16.75$ & 6  && $21.13$ & $g$(AB)                      & 14  &&  $20.33$ & $r$(AB)  & $14     $ && Im       \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{3}{*}[-0.2em]{SDSS}      & \multirow{3}{*}[-0.2em]{J083220.74+043416.78} & $0.171224$\tablenotemark{g} &   $12.9$ &  $-17.0$ & $ 21.32$ & 6  && $19.95$ & $g$(AB)     & 14  &&  $19.55$ & $r$(AB)  & $14     $ && Im       \\[2pt]
                                                    &                                               & $0.1678  $ &  $-29.5$ &  $-30.2$ & $ 42.15$ & 6  && $18.81$ & $g$(AB)                      & 14  &&  $17.71$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]
                                                    &                                               & $0.168222$\tablenotemark{g} &  $-32.7$ &  $-39.0$ & $ 50.83$ & 6  && $19.12$ & $g$(AB)     & 14  &&  $18.19$ & $r$(AB)  & $14     $ && Sbc      \\[-6pt]%\hline

\enddata

\end{deluxetable*}
\end{turnpage}

\addtocounter{table}{-1}

\begin{turnpage}
\begin{deluxetable*}{lllrrrrcccrcccrcc}
\tabletypesize{\footnotesize}
\tablecolumns{18}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.06in}
\tablecaption{(continued)}\\
\tablehead{
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \multicolumn{4}{c}{Galaxy ID}      &
  \colhead{}                         &
  \multicolumn{3}{c}{$B$-band}       &
  \colhead{}                         &
  \multicolumn{3}{c}{$K$-band}       &
  \colhead{}                         &
  \colhead{} \\
  \cline{4-7} \cline{9-11} \cline{13-15} \\[-5pt]
  \colhead{(1)}                      &
  \colhead{(2)}                      &
  \colhead{(3)}                      &
  \colhead{(4)}                      &
  \colhead{(5)}                      &
  \colhead{(6)}                      &
  \colhead{(7)}                      &
  \colhead{}                         &
  \colhead{(8)}                      &
  \colhead{(9)}                      &
  \colhead{(10)}                     &
  \colhead{}                         &
  \colhead{(11)}                     &
  \colhead{(12)}                     &
  \colhead{(13)}                     &
  \colhead{}                         &
  \colhead{(14)}                     \\
  \colhead{QSO~\tablenotemark{a}}    &
  \colhead{J-Name~\tablenotemark{a}} &
  \colhead{$z_{\rm gal}$}              &
  \colhead{$\Delta\alpha$}           &
  \colhead{$\Delta\delta$}           &
  \colhead{$\theta$}                 &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{$m_{y}$\tablenotemark{c}}  &
  \colhead{Band~\tablenotemark{d}}   &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{$m_{y}$\tablenotemark{e}}  &
  \colhead{Band~\tablenotemark{d}}   &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{SED~\tablenotemark{f}}    \\
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{(arcsec)}                 &
  \colhead{(arcsec)}                 &
  \colhead{(arcsec)}                 &
  \multicolumn{11}{}{}               }
\startdata
                 \multirow{2}{*}{\bf SDSS}          & \multirow{2}{*}{\bf J092554.71+400414.17}     & $0.2475  $ &   $-8.0$ &  $-20.8$ & $ 21.64$ & 20 && $20.28$ & $g$(AB)                      & 14  &&  $18.63$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]
                                                    &                                               & $0.2467  $ &   $-7.2$ &  $-24.1$ & $ 24.69$ & 20 && $20.31$ & $g$(AB)                      & 14  &&  $19.55$ & $r$(AB)  & $14     $ && Sbc      \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{3}{*}[-0.2em]{\bf SDSS} & \multirow{3}{*}[-0.2em]{\bf J092837.98+602521.02} & $0.1537$ &  $-3.5$ &  $-14.7$ & $ 14.82$ & 20 && $20.64$ & $g$(AB)                      & 14  &&  $20.05$ & $r$(AB)  & $14     $ && Scd      \\[2pt]
                                                    &                                               & $0.1542  $ &   $30.2$ &  $-12.1$ & $ 19.19$ & 20 && $19.57$ & $g$(AB)                      & 14  &&  $18.99$ & $r$(AB)  & $14     $ && Scd      \\[2pt]
                                                    &                                               & $0.1540  $ &   $67.2$ &  $-12.3$ & $ 35.38$ & 20 && $19.47$ & $g$(AB)                      & 14  &&  $18.40$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{\bf SDSS} & \multirow{2}{*}{\bf J100902.06+071343.87} & $0.35585$\tablenotemark{g} &    $3.2$ &   $0.03$ & $  3.13$ & 20 && $24.10$ & F390W(AB)                 & 24  &&  $23.21$ & F625W(AB)& $24     $ && Im       \\[2pt]
                                           &                                           & $0.35587$\tablenotemark{g} &    $1.7$ &   $-9.3$ & $  9.41$ & 20 && $21.65$ & $g$(AB)                   & 14  &&  $20.96$ & $r$(AB)  & $14     $ && Im       \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{1038+064} & \multirow{2}{*}{J104117.16+061016.92} & $0.306088$\tablenotemark{g} &   $14.1$ &   $15.4$ & $ 20.70$ & 2  && $18.48$ & F702W(V)                     & 2   &&  $15.30$ & $K_s$(V) & $8      $ && E/S0     \\[2pt]
                                           &                                       & $0.304858$\tablenotemark{g} &   $10.7$ &   $25.5$ & $ 27.61$ & 2  && $20.87$ & F702W(V)                     & 2   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{4}{*}[-0.4em]{{\bf 1127$-$145}} & \multirow{4}{*}[-0.4em]{{\bf J113007.05$-$144927.38}} & $0.31207$\tablenotemark{g} & $-3.9$ & $0.5$ & $  3.85$ & 9  && $21.55$ & F814W(V) & 9   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.3132  $ &    $9.3$ &    $3.8$ & $ 10.01$ & 9  && $18.81$ & F814W(V)                     & 9   &&  $16.15$ & $K_s$(V) & $7      $ && E/S0     \\[2pt]
                                                    &                                               & $0.3124  $ &    $7.8$ &   $16.0$ & $ 17.77$ & 9  && $18.64$ & F814W(V)                     & 9   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                               & $0.31139$\tablenotemark{g} &   $21.7$ &   $-1.2$ & $ 21.76$ & 9  && $19.79$ & F814W(V)                     & 9   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{1127$-$145}        & \multirow{2}{*}{J113007.05$-$144927.38}       & $0.32839 $ &   $14.7$ &   $-6.9$ & $ 16.23$ & 3  && $20.19$ & F814W(V)                     & 3   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.32847 $ &    $0.7$ &   $19.3$ & $ 19.29$ & 3  && $18.89$ & F814W(V)                     & 3   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline
                                                    
\rule{0pt}{2.5ex}\multirow{2}{*}{\bf SDSS}          & \multirow{2}{*}{\bf J113327.78+032719.17}     & $0.2367  $ &    $4.5$ &   $-1.7$ & $  4.79$ & 20 && $19.84$ & $g$(AB)                      & 14  &&  $18.62$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]
                                                    &                                               & $0.2364  $ &   $-4.1$ &   $-9.6$ & $ 10.39$ & 20 && $20.16$ & $g$(AB)                      & 14  &&  $19.01$ & $r$(AB)  & $14     $ && Sbc      \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J114830.12+021829.78}         & $0.3206  $ &   $12.3$ &  $-21.9$ & $ 25.11$ & 6  && $21.45$ & $g$(AB)                      & 14  &&  $19.89$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]
                                                    &                                               & $0.3206  $ &   $13.4$ &  $-26.9$ & $ 30.05$ & 6  && $21.28$ & $g$(AB)                      & 14  &&  $19.73$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J121347.52+000129.99}         & $0.2259  $ &   $-5.7$ &    $6.6$ & $  8.72$ & 6  && $20.59$ & $g$(AB)                      & 14  &&  $19.20$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]
                                                    &                                               & $0.2258  $ &   $-6.4$ &   $11.3$ & $ 12.99$ & 6  && $21.06$ & $g$(AB)                      & 14  &&  $20.29$ & $r$(AB)  & $14     $ && Scd      \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{3}{*}[-0.2em]{SDSS}     & \multirow{3}{*}[-0.2em]{J132831.08+075942.01}  & $0.2537  $ &    $1.0$ &  $-18.1$ & $ 18.13$ & 6  && $21.74$ & $g$(AB)                      & 14  &&  $20.47$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]
                                                    &                                               & $0.2537  $ &   $-6.8$ &   $23.2$ & $ 24.16$ & 6  && $20.38$ & $g$(AB)                      & 14  &&  $19.06$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]
                                                    &                                               & $0.2549  $ &  $-26.4$ &   $21.2$ & $ 33.66$ & 6  && $20.21$ & $g$(AB)                      & 14  &&  $19.39$ & $r$(AB)  & $14     $ && Scd      \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J144033.82+044830.9}          & $0.11271 $ &   $11.1$ &   $-5.8$ & $ 12.49$ & 10 && $18.17$ & $g$(AB)                      & 14  &&  $18.17$ & $r$(AB)  & $14     $ && Scd      \\[2pt]
                                                    &                                               & $0.11277 $ &   $25.5$ &   $19.5$ & $ 32.05$ & 10 && $16.79$ & $g$(AB)                      & 14  &&  $16.79$ & $r$(AB)  & $14     $ && Sbc      \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{\bf 1556$-$245}    & \multirow{2}{*}{\bf J155941.40$-$244238.83}   & $0.769   $ &   $-3.0$ &    $4.7$ & $  5.60$ & 1  && $22.70$ & $R_{\hbox{\tiny{EFOSC}}}$(V)    & 1   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.771   $ &   $-6.0$ &    $4.5$ & $  7.50$ & 1  && $21.40$ & $R_{\hbox{\tiny{EFOSC}}}$(V)    & 1   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{\bf 1622+238} & \multirow{2}{*}{\bf J162439.08+234512.20} & $0.36809$\tablenotemark{g} & $-21.5$ & $-6.3$ & $ 22.43$ & 3  && $19.45$ & F702W(V)                 & 3   &&  $15.90$ & $K_s$(V) & $4      $ && E/S0     \\[2pt]
                                                    &                                               & $0.368   $ &  $-24.1$ &    $5.3$ & $ 24.64$ & 4  && $23.25$ & F702W(V)                     & 3   &&  $19.52$ & $K_s$(V) & $4      $ && E/S0     \\[-6pt]%\hline

\enddata

\end{deluxetable*}
\end{turnpage}

\addtocounter{table}{-1}

\begin{turnpage}
\begin{deluxetable*}{lllrrrrcccrcccrcc}
\tabletypesize{\footnotesize}
\tablecolumns{18}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.06in}
\tablecaption{(continued)}\\
\tablehead{
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \multicolumn{4}{c}{Galaxy ID}      &
  \colhead{}                         &
  \multicolumn{3}{c}{$B$-band}       &
  \colhead{}                         &
  \multicolumn{3}{c}{$K$-band}       &
  \colhead{}                         &
  \colhead{} \\
  \cline{4-7} \cline{9-11} \cline{13-15} \\[-5pt]
  \colhead{(1)}                      &
  \colhead{(2)}                      &
  \colhead{(3)}                      &
  \colhead{(4)}                      &
  \colhead{(5)}                      &
  \colhead{(6)}                      &
  \colhead{(7)}                      &
  \colhead{}                         &
  \colhead{(8)}                      &
  \colhead{(9)}                      &
  \colhead{(10)}                     &
  \colhead{}                         &
  \colhead{(11)}                     &
  \colhead{(12)}                     &
  \colhead{(13)}                     &
  \colhead{}                         &
  \colhead{(14)}                     \\
  \colhead{QSO~\tablenotemark{a}}    &
  \colhead{J-Name~\tablenotemark{a}} &
  \colhead{$z_{\rm gal}$}              &
  \colhead{$\Delta\alpha$}           &
  \colhead{$\Delta\delta$}           &
  \colhead{$\theta$}                 &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{$m_{y}$\tablenotemark{c}}  &
  \colhead{Band~\tablenotemark{d}}   &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{$m_{y}$\tablenotemark{e}}  &
  \colhead{Band~\tablenotemark{d}}   &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{}                         &
  \colhead{SED~\tablenotemark{f}}    \\
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{(arcsec)}                 &
  \colhead{(arcsec)}                 &
  \colhead{(arcsec)}                 &
  \multicolumn{11}{}{}               }
\startdata
                 \multirow{2}{*}{\bf 1623+269}      & \multirow{2}{*}{\bf J162548.79+264658.75}     & $0.888   $ &   $-1.0$ &    $6.1$ & $  6.21$ & 3  && $23.63$ & F702W(V)                     & 3   &&  $18.30$ & $K_s$(V) & $8      $ && E/S0     \\[2pt]
                                                    &                                               & $0.888   $ &   $-2.8$ &    $8.8$ & $  9.27$ & 3  && $23.59$ & F702W(V)                     & 3   && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J204431.46+011312.43}         & $0.1921  $ &    $6.1$ &   $-3.6$ & $  7.08$ & 6  && $21.40$ & $g$(AB)                      & 14  &&  $20.66$ & $r$(AB)  & $14     $ && Sbc      \\[2pt]
                                                    &                                               & $0.1927  $ &   $-2.1$ &   $-7.5$ & $  7.79$ & 6  && $20.15$ & $g$(AB)                      & 14  &&  $18.93$ & $r$(AB)  & $14     $ && E/S0     \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{4}{*}[-0.4em]{\bf 2126$-$158} & \multirow{4}{*}[-0.4em]{\bf J212912.17$-$153841.04} & $0.6668  $ &    $6.3$ &   $-3.7$ & $  7.10$ & 16 && $20.79$ & $i'(AB)$          & 16  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.6643  $ &    $8.3$ &   $-3.2$ & $  8.60$ & 16 && $20.34$ & $i'(AB)$                     & 16  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.6647  $ &   $12.6$ &   $-2.4$ & $ 12.40$ & 16 && $22.08$ & $i'(AB)$                     & 16  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.6648  $ &  $-14.5$ &  $-19.4$ & $ 23.90$ & 16 && $20.88$ & $i'(AB)$                     & 16  && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{4}{*}[-0.4em]{\bf 2128-123\tablenotemark{k}} & \multirow{4}{*}[-0.4em]{\bf J213135.26$-$120704.79} & $0.430200$\tablenotemark{g} & $6.7$ & $5.4$ & $8.63$ & 3 && $20.43$ & F702W(V)    & 3   &&  $17.12$ & $K_s$(V) & $7      $ && E/S0     \\[2pt]
                                                    &                                               & $0.43072 $ &    $8.9$ &   $-5.9$ &  $10.52$ & 18 && $25.73$  & F702W(V)               & 25       && $\cdots$ & $\cdots$ & $\cdots $ && (Sbc)    \\[2pt]
                                                    &                                               & $0.43006 $ &  $-17.2$ &  $-19.5$ &  $25.76$ & 18 && $\cdots$ & $\cdots$               & $\cdots$ && $\cdots$ & $\cdots$ & $\cdots $ && $\cdots$ \\[2pt]
                                                    &                                               & $0.42982 $ &  $-15.5$ &  $-26.4$ &  $30.45$ & 18 && $\cdots$ & $\cdots$               & $\cdots$ && $\cdots$ & $\cdots$ & $\cdots $ && $\cdots$ \\[-6pt]

\enddata

\tablenotetext{a}{Groups included in the kinematics analysis are
  marked with bold-faced field names. We have the HIRES/Keck or
  UVES/VLT spectra for each bolded group, and have measurable {\MgII}
  above our detection threshold.}

\tablenotetext{b}{Galaxy Identification and Apparent Magnitude
  Reference: (1) \citet{guillemin97}, (2) this work, 
  (3) \citet{kcems11}, (4) \citet{steidel97},
  (6) \citet{chen10a}, (7) \citet{sdp94}, (8) Steidel (personal
  communication), (9) \citet{ggk1127}, (10) \citet{kacprzak11kin},
  (14) NED/SDSS, (15) NED/2MASS, (16) \citet{whiting06}, (17)
  \citet{bielby17}, (18) \citet{peroux17}, (19) \citet{rahmani18},
  (20) \citet{werk12}, (21) \citet{chen09}, (22) \citet{chen01b}, (23)
  \citet{johnson13}, (24) \citet{meiring11}, and (25) this work.}

\tablenotetext{c}{Apparent magnitude used to obtain $M_{B}$.}
\tablenotetext{d}{Magnitude Band and Type: (AB) AB magnitude, and (V)
  Vega magnitude.}
\tablenotetext{e}{Apparent magnitude used to obtain $M_K$.}
\tablenotetext{f}{Galaxy Spectral Energy Distributions: (Sbc) No color
  information -- Sbc used.}
\tablenotetext{g}{Redshift measured from Keck/ESI spectrum (this work).}
\tablenotetext{h}{The right ascension and declination for this galaxy
  reported by \citet{rahmani18} is incorrect.}
\tablenotetext{k}{Originally included as an isolated galaxy in
  {\magiicat} \citep{magiicat1}.}

\end{deluxetable*}
\end{turnpage}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{turnpage}
\begin{deluxetable*}{llllccrrrrccrrcc}
\tabletypesize{\footnotesize}
\tablecolumns{16}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Calculated Galaxy and Absorption Properties \label{tab:calcprops}}
\tablehead{
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \multicolumn{4}{c}{{\MgII} Absorption} &  
  \colhead{}                         &
  \multicolumn{3}{c}{$B$-band}       &
  \colhead{}                         &
  \multicolumn{3}{c}{$K$-band}       &
  \colhead{}                         \\
  \cline{4-7} \cline{9-11} \cline{13-15} \\[-5pt]
  \colhead{(1)}                      &
  \colhead{(2)}                      &
  \colhead{(3)}                      &
  \colhead{(4)}                      &
  \colhead{(5)}                      &
  \colhead{(6)}                      &
  \colhead{(7)}                      &
  \colhead{(8)}                      &
  \colhead{(9)}                      &
  \colhead{(10)}                     &
  \colhead{(11)}                     &
  \colhead{}                         &
  \colhead{(12)}                     &
  \colhead{(13)}                     &
  \colhead{(14)}                     &
  \colhead{(15)}                     \\
  \colhead{QSO~\tablenotemark{a}}    &
  \colhead{J-Name~\tablenotemark{a}} &
  \colhead{$z_{\rm gal}$}              &
  \colhead{$z_{\rm abs}$}              &
  \colhead{$W_r(2796)$}              &
  \colhead{$DR$}                     &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{$D$}                      &
  \colhead{$K_{By}$\tablenotemark{c}} &
  \colhead{$M_B$\tablenotemark{d}}   &
  \colhead{$L_B/L_B^{\ast}$}          &
  \colhead{}                         &
  \colhead{$K_{Ky}$\tablenotemark{e}} &
  \colhead{$M_K$\tablenotemark{d}}   &
  \colhead{$L_K/L_K^{\ast}$}           &
  \colhead{$B-K$}                    \\
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{\AA}                      &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{(kpc)}                    &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         }    
\startdata
                 \multirow{2}{*}{SDSS}              & \multirow{2}{*}{J003340.21$-$005525.53}       & $0.1760  $ & \multirow{2}{*}{$0.1759  $} & \multirow{2}{*}{$0.19\pm0.04$}     & \multirow{2}{*}{$\cdots$}        & \multirow{2}{*}{6}  & $  32.3$ & $ 0.40$ & $-19.07$ & $0.23$ && $     0.31$ & $ -21.26$ & $  0.29$ & $2.18  $ \\[2pt]
                                                    &                                               & $0.1758  $ &                             &                                    &                                  &                     & $  56.4$ & $ 0.02$ & $-18.66$ & $0.16$ && $    -0.05$ & $ -19.27$ & $  0.04$ & $0.61  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J005244.23$-$005721.7}        & $0.13429 $ & \multirow{2}{*}{$0.1346  $} & \multirow{2}{*}{$1.46\pm0.04$}     & \multirow{2}{*}{$1.190\pm0.05$}  & \multirow{2}{*}{10} & $  31.7$ & $-0.94$ & $-21.22$ & $1.74$ && $    -0.26$ & $ -23.39$ & $  2.14$ & $2.16  $ \\[2pt]
                                                    &                                               & $0.13465 $ &                             &                                    &                                  &                     & $  84.3$ & $ 0.03$ & $-19.01$ & $0.23$ && $     0.05$ & $ -19.99$ & $  0.09$ & $0.97  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{5}{*}[-0.5em]{\bf 0150$-$202\tablenotemark{k}} & \multirow{5}{*}[-0.5em]{\bf J015227.32$-$200107.10} & $0.38260$ & \multirow{5}{*}[-0.5em]{$0.383074$} & \multirow{5}{*}[-0.5em]{$0.168\pm0.015$} & \multirow{5}{*}[-0.5em]{$1.17\pm0.17$} & \multirow{5}{*}[-0.5em]{14} & $59.6$ & $-1.02$ & $-19.49$ & $0.27$ && $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.38024 $ &                             &                                    &                                  &                     & $  83.8$ & $-1.02$ & $-17.81$ & $0.06$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.38146 $ &                             &                                    &                                  &                     & $  91.4$ & $-1.02$ & $-18.00$ & $0.07$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.38140 $ &                             &                                    &                                  &                     & $ 144.4$ & $-1.02$ & $-18.97$ & $0.17$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.38135 $ &                             &                                    &                                  &                     & $ 163.3$ & $-1.02$ & $-19.72$ & $0.33$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{0151+045}          & \multirow{2}{*}{J015427.99+044818.69}         & $0.160   $ & \multirow{2}{*}{$0.1602  $} & \multirow{2}{*}{$1.55\pm0.05$}     & \multirow{2}{*}{$1.00\pm0.09$}   & \multirow{2}{*}{1}  & $  17.5$ & $-0.99$ & $-19.42$ & $0.32$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.160   $ &                             &                                    &                                  &                     & $  29.8$ & $-0.99$ & $-18.32$ & $0.12$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{0226$-$4110\tablenotemark{k}} & \multirow{2}{*}{J022815.17$-$405714.3} & $0.2065$ & \multirow{2}{*}{$0.2067$} & \multirow{2}{*}{$<0.02$}           & \multirow{2}{*}{$\cdots$}        & \multirow{2}{*}{5}  & $  33.6$ & $-1.13$ & $-16.96$ & $0.03$ && $     0.52$ & $ -19.36$ & $  0.05$ & $2.40  $ \\[2pt]
                                                    &                                               & $0.2078  $ &                             &                                    &                                  &                     & $ 108.9$ & $-1.13$ & $-18.63$ & $0.15$ && $     0.52$ & $ -21.19$ & $  0.27$ & $2.56  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{3}{*}[-0.2em]{0226$-$4110\tablenotemark{k}} & \multirow{3}{*}[-0.2em]{J022815.17$-$405714.3} & $0.2678  $ & \multirow{3}{*}[-0.2em]{$0.2678$} & \multirow{3}{*}[-0.2em]{$0.03\pm0.01$} & \multirow{3}{*}[-0.2em]{$\cdots$} & \multirow{3}{*}[-0.2em]{5} & $  62.8$ & $-1.06$ & $-19.43$ & $0.29$ && $     0.56$ & $ -21.90$ & $  0.49$ & $2.47  $ \\[2pt]
                                                    &                                               & $0.2690  $ &                             &                                    &                                  &                     & $ 153.6$ & $-1.06$ & $-16.78$ & $0.02$ && $     0.56$ & $ -20.08$ & $  0.09$ & $3.30  $ \\[2pt]
                                                    &                                               & $0.2680  $ &                             &                                    &                                  &                     & $ 164.4$ & $-1.06$ & $-18.01$ & $0.08$ && $     0.56$ & $ -20.27$ & $  0.11$ & $2.26  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{0349$-$146\tablenotemark{k}} & \multirow{2}{*}{J035128.54$-$142908.71} & $0.324180$\tablenotemark{g} & \multirow{2}{*}{$0.3244$} & \multirow{2}{*}{$<0.015$} & \multirow{2}{*}{$\cdots$} & \multirow{2}{*}{14} & $ 125.5$ & $-1.00$ & $-20.15$ & $0.52$ && $    -0.54$ & $ -22.21$ & $  0.63$ & $2.02  $ \\[2pt]
                                                    &                                               & $0.324651$\tablenotemark{g} &                           &                           &                            &                        & $ 161.9$ & $-0.70$ & $-20.95$ & $1.09$ && $    -0.55$ & $ -22.50$ & $  0.82$ & $1.55  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{\bf 0405$-$123}    & \multirow{2}{*}{\bf J040748.43$-$121136.65}   & $0.16699$\tablenotemark{g} & \multirow{2}{*}{$0.167120$} & \multirow{2}{*}{$0.274\pm0.002$} & \multirow{2}{*}{$1.26\pm0.01  $} & \multirow{2}{*}{14} & $  99.4$ & $-0.44$ & $-18.04$ & $0.09$ && $    -0.36$ & $ -18.16$ & $  0.02$ & $0.12  $ \\[2pt]
                                                    &                                               & $0.16699$\tablenotemark{g} &                             &                                  &                                  &                     & $ 115.3$ & $-0.44$ & $-21.65$ & $2.49$ && $    -0.36$ & $ -22.56$ & $  0.97$ & $0.91  $ \\[2pt]\hline
                                                    
\rule{0pt}{2.5ex}\multirow{2}{*}{\bf 0450$-$131}    & \multirow{2}{*}{\bf J045313.48$-$130555.84}   & $0.4941  $ & \multirow{2}{*}{$0.493936$} & \multirow{2}{*}{$0.674\pm0.024$}   & \multirow{2}{*}{$1.194\pm0.059$} & \multirow{2}{*}{3}  & $  49.7$ & $-1.05$ & $-19.72$ & $0.29$ && $    -0.51$ & $ -22.25$ & $  0.59$ & $2.53  $ \\[2pt]
                                                    &                                               & $0.4931  $ &                             &                                    &                                  &                     & $  62.2$ & $-1.05$ & $-19.74$ & $0.30$ && $    -0.51$ & $ -22.24$ & $  0.59$ & $2.50  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{5}{*}[-0.5em]{\bf 0515$-$4414} & \multirow{5}{*}[-0.5em]{\bf J051707.61$-$441056.2}  & $0.2835  $ & \multirow{5}{*}[-0.5em]{$0.281772$} & \multirow{5}{*}[-0.5em]{$0.733\pm0.002$} & \multirow{5}{*}[-0.5em]{$1.478\pm0.007$} & \multirow{5}{*}[-0.5em]{14} & $  46.9$ & $-0.71$ & $-17.36$ & $0.04$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.2821  $ &                             &                                    &                                  &                     & $  84.6$ & $-0.71$ & $-19.27$ & $0.24$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.2825  $ &                             &                                    &                                  &                     & $  85.1$ & $-0.71$ & $-21.02$ & $1.23$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.2823  $ &                             &                                    &                                  &                     & $ 100.4$ & $-0.71$ & $-21.36$ & $1.67$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.2826  $ &                             &                                    &                                  &                     & $ 128.8$ & $-0.71$ & $-21.37$ & $1.69$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J074528.15+191952.68}         & $0.4582  $ & \multirow{2}{*}{$0.4549  $} & \multirow{2}{*}{ $0.65\pm0.1$}     & \multirow{2}{*}{$\cdots$}        & \multirow{2}{*}{6}  & $  92.6$ & $ 0.73$ & $-21.84$ & $2.13$ && $     0.25$ & $ -23.04$ & $  1.25$ & $1.19  $ \\[2pt]
                                                    &                                               & $0.4582  $ &                             &                                    &                                  &                     & $  96.8$ & $ 0.38$ & $-21.29$ & $1.28$ && $    -0.01$ & $ -22.07$ & $  0.51$ & $0.78  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{3}{*}[-0.2em]{SDSS}      & \multirow{3}{*}[-0.2em]{J083220.74+043416.78} & $0.171224$\tablenotemark{g} & \multirow{3}{*}[-0.2em]{$0.1684$} & \multirow{3}{*}[-0.2em]{$0.20\pm0.04$} & \multirow{3}{*}[-0.2em]{$\cdots$} & \multirow{3}{*}[-0.2em]{6}  & $  61.1$ & $ 0.01$ & $-19.62$ & $0.38$ && $    -0.05$ & $ -20.25$ & $  0.11$ & $0.63  $ \\[2pt]
                                                    &                                               & $0.1678  $ &                             &                                    &                                  &                     & $ 120.0$ & $ 0.35$ & $-21.07$ & $1.46$ && $     0.30$ & $ -23.05$ & $  1.53$ & $1.97  $ \\[2pt]
                                                    &                                               & $0.168222$\tablenotemark{g} &            &                                    &                                  &                     & $ 144.9$ & $ 0.14$ & $-20.56$ & $0.91$ && $     0.15$ & $ -22.32$ & $  0.78$ & $1.76  $ \\[-6pt]%\hline

\enddata

\end{deluxetable*}
\end{turnpage}

\addtocounter{table}{-1}

\begin{turnpage}
\begin{deluxetable*}{llllccrrrrccrrcc}
\tabletypesize{\footnotesize}
\tablecolumns{16}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.04in}
\tablecaption{(continued)}
\tablehead{
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \multicolumn{4}{c}{{\MgII} Absorption} &  
  \colhead{}                         &
  \multicolumn{3}{c}{$B$-band}       &
  \colhead{}                         &
  \multicolumn{3}{c}{$K$-band}       &
  \colhead{}                         \\
  \cline{4-7} \cline{9-11} \cline{13-15} \\[-5pt]
  \colhead{(1)}                      &
  \colhead{(2)}                      &
  \colhead{(3)}                      &
  \colhead{(4)}                      &
  \colhead{(5)}                      &
  \colhead{(6)}                      &
  \colhead{(7)}                      &
  \colhead{(8)}                      &
  \colhead{(9)}                      &
  \colhead{(10)}                     &
  \colhead{(11)}                     &
  \colhead{}                         &
  \colhead{(12)}                     &
  \colhead{(13)}                     &
  \colhead{(14)}                     &
  \colhead{(15)}                     \\
  \colhead{QSO~\tablenotemark{a}}    &
  \colhead{J-Name~\tablenotemark{a}} &
  \colhead{$z_{\rm gal}$}              &
  \colhead{$z_{\rm abs}$}              &
  \colhead{$W_r(2796)$}              &
  \colhead{$DR$}                     &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{$D$}                      &
  \colhead{$K_{By}$\tablenotemark{c}} &
  \colhead{$M_B$\tablenotemark{d}}   &
  \colhead{$L_B/L_B^{\ast}$}          &
  \colhead{}                         &
  \colhead{$K_{Ky}$\tablenotemark{e}} &
  \colhead{$M_K$\tablenotemark{d}}   &
  \colhead{$L_K/L_K^{\ast}$}           &
  \colhead{$B-K$}                    \\
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{\AA}                      &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{(kpc)}                    &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         }    
\startdata
                 \multirow{2}{*}{\bf SDSS}          & \multirow{2}{*}{\bf J092554.71+400414.17}     & $0.2475  $ & \multirow{2}{*}{$0.247604$} & \multirow{2}{*}{$1.18\pm0.14$}     & \multirow{2}{*}{$1.23\pm0.22$}   & \multirow{2}{*}{14} & $  84.0$ & $ 0.76$ & $-21.25$ & $1.57$ && $     1.37$ & $ -23.21$ & $  1.67$ & $1.96  $ \\[2pt]
                                                    &                                               & $0.2467  $ &                             &                                    &                                  &                     & $  95.6$ & $ 0.36$ & $-20.52$ & $0.80$ && $     1.06$ & $ -21.98$ & $  0.54$ & $1.46  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{3}{*}[-0.2em]{\bf SDSS} & \multirow{3}{*}[-0.2em]{\bf J092837.98+602521.02} & $0.1537$ & \multirow{3}{*}[-0.2em]{$0.153783$} & \multirow{3}{*}[-0.2em]{$1.16\pm0.16$} & \multirow{3}{*}[-0.2em]{$1.10\pm0.22$} & \multirow{3}{*}[-0.2em]{14} & $  39.5$ & $ 0.07$ & $-18.76$ & $0.18$ && $     0.47$ & $ -19.75$ & $  0.07$ & $0.99  $ \\[2pt]
                                                    &                                               & $0.1542  $ &                             &                                    &                                  &                     & $  51.3$ & $ 0.07$ & $-19.84$ & $0.48$ && $     0.47$ & $ -20.81$ & $  0.20$ & $0.97  $ \\[2pt]
                                                    &                                               & $0.1540  $ &                             &                                    &                                  &                     & $  94.5$ & $ 0.28$ & $-20.14$ & $0.63$ && $     1.23$ & $ -22.16$ & $  0.68$ & $2.02  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{\bf SDSS}          & \multirow{2}{*}{\bf J100902.06+071343.87}     & $0.35585$\tablenotemark{g} & \multirow{2}{*}{$0.355871$} & \multirow{2}{*}{$1.33\pm0.17$} & \multirow{2}{*}{$1.25\pm0.25$} & \multirow{2}{*}{14} & $  15.6$ & $ 0.59$ & $-17.87$ & $0.06$ && $     0.21$ & $ -18.39$ & $  0.02$ & $0.52  $ \\[2pt]
                                                    &                                               & $0.35587$\tablenotemark{g} &                             &                                &                                &                     & $  47.0$ & $ 0.24$ & $-19.98$ & $0.43$ && $     0.23$ & $ -20.66$ & $  0.15$ & $0.68  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{1038+064}          & \multirow{2}{*}{J104117.16+061016.92}         & $0.306088$\tablenotemark{g} & \multirow{2}{*}{$0.3054$} & \multirow{2}{*}{$<0.0419$} & \multirow{2}{*}{$\cdots$} & \multirow{2}{*}{14} & $  92.8$ & $-1.03$ & $-21.58$ & $1.99$ && $    -0.52$ & $ -23.35$ & $  1.82$ & $1.76  $ \\[2pt]
                                                    &                                               & $0.304858$\tablenotemark{g} &                           &                            &                           &                     & $ 123.3$ & $-1.06$ & $-19.15$ & $0.21$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{4}{*}[-0.4em]{\bf 1127$-$145} & \multirow{4}{*}[-0.4em]{\bf J113007.05$-$144927.38} & $0.31207$\tablenotemark{g} & \multirow{4}{*}[-0.4em]{$0.312709$} & \multirow{4}{*}[-0.4em]{$1.769\pm0.004$} & \multirow{4}{*}[-0.4em]{$1.05\pm0.09$} & \multirow{4}{*}[-0.4em]{13} & $  17.3$ & $-1.46$ & $-18.13$ & $0.08$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.3132  $ &                             &                                    &                                  &                     & $  45.6$ & $-1.89$ & $-20.45$ & $0.70$ && $    -0.53$ & $ -22.56$ & $  0.87$ & $2.10  $ \\[2pt]
                                                    &                                               & $0.3124  $ &                             &                                    &                                  &                     & $  80.8$ & $-1.46$ & $-21.04$ & $1.20$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                              & $0.31139 $\tablenotemark{g} &                             &                                    &                                  &                     & $  98.8$ & $-1.46$ & $-19.88$ & $0.41$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{1127$-$145}        & \multirow{2}{*}{J113007.05$-$144927.38}       & $0.32839 $ & \multirow{2}{*}{$0.328279$} & \multirow{2}{*}{$0.028\pm0.003$}   & \multirow{2}{*}{$1.560\pm0.246$} & \multirow{2}{*}{3}  & $  76.3$ & $-1.46$ & $-19.62$ & $0.32$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.32847 $ &                             &                                    &                                  &                     & $  90.7$ & $-1.46$ & $-20.92$ & $1.06$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{\bf SDSS}          & \multirow{2}{*}{\bf J113327.78+032719.17}     & $0.2367  $ & \multirow{2}{*}{$0.237514$} & \multirow{2}{*}{$0.759\pm0.005$}   & \multirow{2}{*}{$1.456\pm0.018$} & \multirow{2}{*}{14} & $  18.0$ & $ 0.71$ & $-21.24$ & $1.58$ && $     1.35$ & $ -23.10$ & $  1.52$ & $1.86  $ \\[2pt]
                                                    &                                               & $0.2364  $ &                             &                                    &                                  &                     & $  39.0$ & $ 0.33$ & $-20.54$ & $0.83$ && $     1.05$ & $ -22.41$ & $  0.80$ & $1.87  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J114830.12+021829.78}         & $0.3206  $ & \multirow{2}{*}{$0.3215  $} & \multirow{2}{*}{$0.53\pm0.02$}     & \multirow{2}{*}{$\cdots$}        & \multirow{2}{*}{6}  & $ 116.2$ & $ 1.11$ & $-20.79$ & $0.94$ && $     0.55$ & $ -22.67$ & $  0.96$ & $1.88  $ \\[2pt]
                                                    &                                               & $0.3206  $ &                             &                                    &                                  &                     & $ 139.1$ & $ 1.11$ & $-20.96$ & $1.10$ && $     0.55$ & $ -22.81$ & $  1.10$ & $1.85  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J121347.52+000129.99}         & $0.2259  $ & \multirow{2}{*}{$0.2258  $} & \multirow{2}{*}{$0.54\pm0.08$}     & \multirow{2}{*}{$\cdots$}        & \multirow{2}{*}{6}  & $  31.4$ & $ 0.66$ & $-20.32$ & $0.69$ && $     0.38$ & $ -22.41$ & $  0.80$ & $2.08  $ \\[2pt]
                                                    &                                               & $0.2258  $ &                             &                                    &                                  &                     & $  46.7$ & $ 0.23$ & $-19.42$ & $0.30$ && $     0.06$ & $ -20.56$ & $  0.14$ & $1.14  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{3}{*}[-0.2em]{SDSS}      & \multirow{3}{*}[-0.2em]{J132831.08+075942.01} & $0.2537  $ & \multirow{3}{*}[-0.2em]{$0.2545$} & \multirow{3}{*}[-0.2em]{$0.79\pm0.03$} & \multirow{3}{*}[-0.2em]{$\cdots$} & \multirow{3}{*}[-0.2em]{6} & $  71.2$ & $ 0.79$ & $-19.59$ & $0.34$ && $     0.42$ & $ -21.30$ & $  0.28$ & $1.70  $ \\[2pt]
                                                    &                                               & $0.2537  $ &                             &                                    &                                  &                     & $  94.8$ & $ 0.79$ & $-20.94$ & $1.17$ && $     0.42$ & $ -22.76$ & $  1.09$ & $1.81  $ \\[2pt]
                                                    &                                               & $0.2549  $ &                             &                                    &                                  &                     & $ 132.6$ & $ 0.29$ & $-20.64$ & $0.89$ && $     0.07$ & $ -21.77$ & $  0.43$ & $1.13  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J144033.82+044830.9}          & $0.11271 $ & \multirow{2}{*}{$0.11304 $} & \multirow{2}{*}{$1.18\pm0.04$}     & \multirow{2}{*}{$1.280\pm0.06$}  & \multirow{2}{*}{10} & $  25.4$ & $-0.01$ & $-19.86$ & $0.51$ && $     0.05$ & $ -20.99$ & $  0.24$ & $1.12  $ \\[2pt]
                                                    &                                               & $0.11277 $ &                             &                                    &                                  &                     & $  65.2$ & $ 0.00$ & $-20.98$ & $1.43$ && $     0.12$ & $ -22.69$ & $  1.16$ & $1.71  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{{\bf 1556$-$245}}  & \multirow{2}{*}{{\bf J155941.40$-$244238.83}} & $0.769   $ & \multirow{2}{*}{$0.771483$} & \multirow{2}{*}{$2.49\pm0.09$}     & \multirow{2}{*}{$1.20\pm0.07$}   & \multirow{2}{*}{14} & $  41.2$ & $-0.23$ & $-20.55$ & $0.46$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.771   $ &                             &                                    &                                  &                     & $  55.2$ & $-0.23$ & $-21.86$ & $1.53$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{{\bf 1622+238}}    & \multirow{2}{*}{{\bf J162439.08+234512.20}}   & $0.36809 $\tablenotemark{g} & \multirow{2}{*}{$0.368112$} & \multirow{2}{*}{$0.247\pm0.005$} & \multirow{2}{*}{$1.248\pm0.046$} & \multirow{2}{*}{3} & $ 113.5$ & $-1.29$ & $-20.81$ & $0.92$ && $    -0.53$ & $ -23.21$ & $  1.54$ & $2.39  $ \\[2pt]
                                                    &                                               & $0.368   $ &                             &                                    &                                  &                     & $ 124.8$ & $-1.29$ & $-17.01$ & $0.03$ && $    -0.53$ & $ -19.59$ & $  0.05$ & $2.57  $ \\[-6pt]%\hline

\enddata

\end{deluxetable*}
\end{turnpage}

\addtocounter{table}{-1}

\begin{turnpage}
\begin{deluxetable*}{llllccrrrrccrrcc}
\tabletypesize{\footnotesize}
\tablecolumns{16}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.04in}
\tablecaption{(continued)}
\tablehead{
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \multicolumn{4}{c}{{\MgII} Absorption} &  
  \colhead{}                         &
  \multicolumn{3}{c}{$B$-band}       &
  \colhead{}                         &
  \multicolumn{3}{c}{$K$-band}       &
  \colhead{}                         \\
  \cline{4-7} \cline{9-11} \cline{13-15} \\[-5pt]
  \colhead{(1)}                      &
  \colhead{(2)}                      &
  \colhead{(3)}                      &
  \colhead{(4)}                      &
  \colhead{(5)}                      &
  \colhead{(6)}                      &
  \colhead{(7)}                      &
  \colhead{(8)}                      &
  \colhead{(9)}                      &
  \colhead{(10)}                     &
  \colhead{(11)}                     &
  \colhead{}                         &
  \colhead{(12)}                     &
  \colhead{(13)}                     &
  \colhead{(14)}                     &
  \colhead{(15)}                     \\
  \colhead{QSO~\tablenotemark{a}}    &
  \colhead{J-Name~\tablenotemark{a}} &
  \colhead{$z_{\rm gal}$}              &
  \colhead{$z_{\rm abs}$}              &
  \colhead{$W_r(2796)$}              &
  \colhead{$DR$}                     &
  \colhead{Ref~\tablenotemark{b}}    &
  \colhead{$D$}                      &
  \colhead{$K_{By}$\tablenotemark{c}} &
  \colhead{$M_B$\tablenotemark{d}}   &
  \colhead{$L_B/L_B^{\ast}$}          &
  \colhead{}                         &
  \colhead{$K_{Ky}$\tablenotemark{e}} &
  \colhead{$M_K$\tablenotemark{d}}   &
  \colhead{$L_K/L_K^{\ast}$}           &
  \colhead{$B-K$}                    \\
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{\AA}                      &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{(kpc)}                    &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         &
  \colhead{}                         }    
\startdata
                 \multirow{2}{*}{\bf 1623+269}      & \multirow{2}{*}{\bf J162548.79+264658.75}     & $0.888   $ & \multirow{2}{*}{$0.887679$} & \multirow{2}{*}{$0.903\pm0.004$}   & \multirow{2}{*}{$1.245\pm0.01$}  & \multirow{2}{*}{3}  & $  47.9$ & $ 0.12$ & $-20.36$ & $0.34$ && $    -0.64$ & $ -23.01$ & $  1.02$ & $2.65  $ \\[2pt]
                                                    &                                               & $0.888   $ &                             &                                    &                                  &                     & $  71.4$ & $-0.28$ & $-19.99$ & $0.24$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{2}{*}{SDSS}              & \multirow{2}{*}{J204431.46+011312.43}         & $0.1921  $ & \multirow{2}{*}{$0.1927  $} & \multirow{2}{*}{$0.50\pm0.08$}     & \multirow{2}{*}{$\cdots$}        & \multirow{2}{*}{6}  & $  22.5$ & $ 0.21$ & $-18.67$ & $0.15$ && $     0.16$ & $ -19.98$ & $  0.08$ & $1.31  $ \\[2pt]
                                                    &                                               & $0.1927  $ &                             &                                    &                                  &                     & $  24.8$ & $ 0.49$ & $-20.20$ & $0.64$ && $     0.33$ & $ -22.20$ & $  0.68$ & $2.00  $ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{4}{*}[-0.4em]{\bf 2126$-$158} & \multirow{4}{*}[-0.4em]{\bf J212912.17$-$153841.04} & $0.6668$ & \multirow{4}{*}[-0.4em]{$0.662742$} & \multirow{4}{*}[-0.4em]{$1.903\pm0.014$} & \multirow{4}{*}[-0.4em]{$1.14\pm0.02$} & \multirow{4}{*}[-0.4em]{14} & $  49.7$ & $-0.74$ & $-21.49$ & $1.22$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.6643  $ &                             &                                    &                                  &                     & $  60.1$ & $-0.74$ & $-21.93$ & $1.82$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.6647  $ &                             &                                    &                                  &                     & $  86.7$ & $-0.74$ & $-20.19$ & $0.37$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.6648  $ &                             &                                    &                                  &                     & $ 167.2$ & $-0.74$ & $-21.39$ & $1.11$ && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]\hline

\rule{0pt}{2.5ex}\multirow{4}{*}[-0.4em]{\bf 2128-123\tablenotemark{k}} & \multirow{4}{*}[-0.4em]{\bf J213135.26$-$120704.79} & $0.430200$\tablenotemark{g} & \multirow{4}{*}[-0.4em]{$0.429735$} & \multirow{4}{*}[-0.4em]{$0.395\pm0.01$} & \multirow{4}{*}[-0.4em]{$1.16\pm0.05$} & \multirow{4}{*}[-0.4em]{3} & $  48.1$ & $-1.18$ & $-20.35$ & $0.56$ && $    -0.51$ & $ -22.41$ & $  0.71$ & $2.06  $ \\[2pt]
                                                    &                                               & $0.43072 $ &                             &                                    &                                  &                     & $  59.1$ & $-0.99$  & $-15.25$ & $0.01$ && $\cdots$    & $\cdots$  & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.43006 $ &                             &                                    &                                  &                     & $ 144.5$ & $\cdots$ & $-16.38$\tablenotemark{f} & $0.01$\tablenotemark{f} && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[2pt]
                                                    &                                               & $0.42982 $ &                             &                                    &                                  &                     & $ 170.8$ & $\cdots$ & $-16.25$\tablenotemark{f} & $0.01$\tablenotemark{f} && $\cdots   $ & $ \cdots$ & $\cdots$ & $\cdots$ \\[-6pt]

\enddata

\tablenotetext{a}{Groups included in the kinematics analysis are
  marked with bold-faced field names. We have the HIRES/Keck or
  UVES/VLT spectra for each bolded group, and have measurable {\MgII}
  above our detection threshold.}

\tablenotetext{b}{{\MgII} Absorption Measurements: (1)
  \citet{guillemin97},
  (3) \citet{kcems11},
  (6) \citet{chen10a},
  (10) \citet{kacprzak11kin},
  (13) \citet{evans-thesis}, and (14) This work.}

\tablenotetext{c}{$K$-correction used to obtain $M_B$ from column (8)
  in Table 1 -- Observed Galaxy Properties.}
\tablenotetext{d}{Absolute magnitudes are AB magnitudes.}
\tablenotetext{e}{$K$-correction used to obtain $M_K$ from column (11)
  in Table 1 -- Observed Galaxy Properties.}

\tablenotetext{f}{$R$-band absolute magnitude, $M_R$, and luminosity,
  $L_R/L_R^{\ast}$, obtained from \citet{peroux17}.}

\tablenotetext{g}{Redshift measured from Keck/ESI spectrum (this work).}

\tablenotetext{k}{Originally included as an isolated galaxy in
  {\magiicat} \citep{magiicat1}.}

\end{deluxetable*}
